Approximate Inference via Fibrations of Statistical Games

We characterize a number of well known systems of approximate inference as loss models: lax sections of 2-fibrations of statistical games, constructed by attaching internally-defined loss functions to Bayesian lenses. Our examples include the relative entropy, which constitutes a strict section, and whose chain rule is formalized by the horizontal composition of the 2-fibration. In order to capture this compositional structure, we first introduce the notion of 'copy-composition', alongside corresponding bicategories through which the composition of copy-discard categories factorizes. These bicategories are a variant of the Copara construction, and so we additionally introduce coparameterized Bayesian lenses, proving that coparameterized Bayesian updates compose optically, as in the non-coparameterized case.

==> img/bayes-copara-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (3, -0.75) {};
		\node [style=none] (5) at (3, 0.75) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (1.25, 0) {$\gamma$};
		\node [style=none] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (0, 3) {};
		\node [style=none] (10) at (2.5, 3) {};
		\node [style=black copier] (11) at (-0.75, -2.5) {};
		\node [style=none] (12) at (-0.75, -4) {};
		\node [style=none] (13) at (-1.75, -4) {};
		\node [style=none] (14) at (0.25, -4) {};
		\node [style=none] (15) at (-0.75, -5.75) {};
		\node [style=none] (16) at (-0.75, -4.75) {$\pi$};
		\node [style=none] (17) at (-2.5, 3) {};
		\node [style=none] (18) at (-3, 2.5) {$A$};
		\node [style=none] (19) at (-0.5, 2.5) {$M$};
		\node [style=none] (20) at (2, 2.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (17.center)
			 to (8.center)
			 to [in=180, out=-90] (11.center)
			 to [in=-90, out=0] (3.center);
		\draw (12.center) to (11);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (0.center) to (9.center);
		\draw (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/bayes-copara-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-3, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (-1.25, 0) {$\rho_\pi$};
		\node [style=none] (8) at (-2.5, 3) {};
		\node [style=none] (9) at (0, 3) {};
		\node [style=none] (10) at (-2, -3.25) {};
		\node [style=none] (11) at (-2.5, -3.25) {};
		\node [style=none] (12) at (-2.5, -4.75) {};
		\node [style=none] (14) at (1, -4.75) {};
		\node [style=none] (15) at (1, -3.25) {};
		\node [style=none] (16) at (0.5, -3.25) {};
		\node [style=none] (17) at (-0.75, -4) {$\gamma$};
		\node [style=discarder] (18) at (-2, -2) {};
		\node [style=black copier] (19) at (0.5, -2) {};
		\node [style=none] (21) at (2.5, 0) {};
		\node [style=none] (23) at (2.5, 3) {};
		\node [style=none] (24) at (-0.75, -6) {};
		\node [style=none] (25) at (-0.75, -4.75) {};
		\node [style=none] (27) at (-1.75, -6) {};
		\node [style=none] (28) at (0.25, -6) {};
		\node [style=none] (29) at (-0.75, -7.75) {};
		\node [style=none] (30) at (-0.75, -6.75) {$\pi$};
		\node [style=none] (31) at (-3, 2.5) {$A$};
		\node [style=none] (32) at (-0.5, 2.5) {$M$};
		\node [style=none] (33) at (2, 2.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw (11.center) to (15.center);
		\draw (10.center) to (18);
		\draw (16.center) to (19);
		\draw (3.center)
			 to [in=-180, out=-90] (19.center)
			 to [in=-90, out=0, looseness=1.25] (21.center)
			 to (23.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-2cell-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.25) {};
		\node [style=none] (1) at (0.75, 1.75) {};
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, -1.75) {};
		\node [style=none] (5) at (0.75, -1.75) {};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (0, 0) {$f'$};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=none] (13) at (-2.25, 0.5) {$A$};
		\node [style=none] (24) at (2.75, -1.25) {};
		\node [style=none] (25) at (2.25, -0.75) {$B$};
		\node [style=none] (27) at (2.75, 1.25) {};
		\node [style=none] (28) at (2.25, 1.75) {$M'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (27.center);
		\draw (6.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-2cell-2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.25) {};
		\node [style=none] (1) at (0.75, 1.75) {};
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, -1.75) {};
		\node [style=none] (5) at (0.75, -1.75) {};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (0, 0) {$f$};
		\node [style=none] (13) at (-3.75, 0.5) {$A$};
		\node [style=black copier] (24) at (2.25, -1.25) {};
		\node [style=none] (25) at (6.5, -0.75) {$B$};
		\node [style=none] (27) at (3.75, 1.25) {};
		\node [style=none] (28) at (6.5, 1.75) {$M'$};
		\node [style=none] (29) at (5.25, 1.25) {};
		\node [style=none] (35) at (3.75, -1.25) {};
		\node [style=none] (36) at (4.5, 1.25) {$\varphi$};
		\node [style=none] (37) at (7, 1.25) {};
		\node [style=none] (38) at (7, -1.25) {};
		\node [style=none] (39) at (3.75, 2.75) {};
		\node [style=black copier] (46) at (-2.75, 0) {};
		\node [style=none] (47) at (-4.25, 0) {};
		\node [style=none] (54) at (3.75, -0.25) {};
		\node [style=none] (55) at (3.75, 2.75) {};
		\node [style=none] (56) at (3.75, 3.25) {};
		\node [style=none] (57) at (3.75, -0.75) {};
		\node [style=none] (58) at (5.25, 3.25) {};
		\node [style=none] (59) at (5.25, -0.75) {};
		\node [style=none] (60) at (-0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (27.center);
		\draw (6.center) to (24);
		\draw (29.center) to (37.center);
		\draw (35.center) to (38.center);
		\draw (47.center) to (46);
		\draw (46) to (3.center);
		\draw (57.center) to (56.center);
		\draw [in=180, out=90, looseness=1.25] (24) to (54.center);
		\draw (24) to (35.center);
		\draw (58.center) to (59.center);
		\draw (57.center) to (59.center);
		\draw (56.center) to (58.center);
		\draw (46)
			 to [in=-180, out=90, looseness=1.25] (60.center)
			 to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-2cell-h-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2.5) {};
		\node [style=none] (1) at (3.5, 2.5) {};
		\node [style=none] (2) at (2.75, 2.5) {$\varphi$};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (2, 3.75) {};
		\node [style=none] (5) at (2, 4.25) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (3.5, 4.25) {};
		\node [style=none] (8) at (3.5, 0.75) {};
		\node [style=none] (16) at (2, -2.5) {};
		\node [style=none] (17) at (3.5, -2.5) {};
		\node [style=none] (18) at (2.75, -2.5) {$\gamma$};
		\node [style=none] (19) at (2, -3.75) {};
		\node [style=none] (20) at (2, -1.25) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (2, -4.25) {};
		\node [style=none] (23) at (3.5, -0.75) {};
		\node [style=none] (24) at (3.5, -4.25) {};
		\node [style=none] (25) at (2, 0) {};
		\node [style=black copier] (26) at (0.5, 0) {};
		\node [style=black copier] (27) at (-1, 0) {};
		\node [style=none] (28) at (-2.5, 0) {};
		\node [style=none] (29) at (-2.5, -2.5) {};
		\node [style=none] (30) at (-2.5, -3.75) {};
		\node [style=none] (31) at (-2.5, 2.5) {};
		\node [style=none] (32) at (-2.5, 3.75) {};
		\node [style=none] (33) at (2, 1.25) {};
		\node [style=none] (34) at (5, 2.5) {};
		\node [style=none] (35) at (5, 0) {};
		\node [style=none] (36) at (5, -2.5) {};
		\node [style=none] (37) at (-2, 4.25) {$A$};
		\node [style=none] (38) at (-2, 3) {$M$};
		\node [style=none] (39) at (-2, 0.5) {$B$};
		\node [style=none] (40) at (-2, -2) {$N$};
		\node [style=none] (41) at (-2, -3.25) {$C$};
		\node [style=none] (42) at (4.5, -2) {$N'$};
		\node [style=none] (43) at (4.5, 0.5) {$B$};
		\node [style=none] (44) at (4.5, 3) {$M'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (22.center) to (24.center);
		\draw (21.center) to (23.center);
		\draw (28.center) to (27);
		\draw (27)
			 to [in=180, out=90, looseness=1.25] (3.center)
			 to (33.center);
		\draw (27) to (26);
		\draw (26) to (25.center);
		\draw (32.center) to (4.center);
		\draw (31.center) to (0.center);
		\draw (29.center) to (16.center);
		\draw (30.center) to (19.center);
		\draw (17.center) to (36.center);
		\draw (25.center) to (35.center);
		\draw (1.center) to (34.center);
		\draw [in=180, out=-90, looseness=1.25] (26) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-2cell-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2.5) {};
		\node [style=none] (1) at (2.5, 2.5) {};
		\node [style=none] (2) at (1.75, 2.5) {$\varphi$};
		\node [style=none] (3) at (1, 3.75) {};
		\node [style=none] (4) at (1, 4.25) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (2.5, 4.25) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (1, -2.5) {};
		\node [style=none] (10) at (2.5, -2.5) {};
		\node [style=none] (11) at (1.75, -2.5) {$\varphi'$};
		\node [style=none] (12) at (1, -1.25) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (1, -4.25) {};
		\node [style=none] (15) at (2.5, -0.75) {};
		\node [style=none] (16) at (2.5, -4.25) {};
		\node [style=none] (17) at (1, -3.75) {};
		\node [style=none] (18) at (-1.25, -0.75) {};
		\node [style=none] (19) at (-1.25, 0.75) {};
		\node [style=none] (20) at (-1.25, 2.25) {};
		\node [style=none] (21) at (-2.75, 2.25) {};
		\node [style=none] (22) at (-2.75, 0.75) {};
		\node [style=none] (23) at (-2.75, -0.75) {};
		\node [style=none] (24) at (-2.75, -2.25) {};
		\node [style=none] (25) at (-1.25, -2.25) {};
		\node [style=none] (26) at (-4, 2.25) {};
		\node [style=none] (27) at (-4, 0.75) {};
		\node [style=none] (28) at (-4, 3.75) {};
		\node [style=none] (29) at (-4, -0.75) {};
		\node [style=none] (30) at (-4, -2.25) {};
		\node [style=none] (31) at (-4, -3.75) {};
		\node [style=none] (32) at (4, 2.5) {};
		\node [style=none] (33) at (4, -2.5) {};
		\node [style=none] (34) at (-3.5, 4.25) {$A$};
		\node [style=none] (35) at (-3.5, 2.75) {$A'$};
		\node [style=none] (36) at (-3.5, 1.25) {$M$};
		\node [style=none] (37) at (-3.5, -0.25) {$M'$};
		\node [style=none] (38) at (-3.5, -1.75) {$B$};
		\node [style=none] (39) at (-3.5, -3.25) {$B'$};
		\node [style=none] (40) at (3.5, -2) {$N'$};
		\node [style=none] (41) at (3.5, 3) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw (14.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (16.center);
		\draw (13.center) to (15.center);
		\draw (26.center)
			 to (21.center)
			 to [in=-180, out=0, looseness=1.25] (19.center)
			 to [in=-180, out=0, looseness=1.25] (12.center);
		\draw (30.center)
			 to (24.center)
			 to [in=180, out=0, looseness=1.25] (18.center)
			 to [in=-180, out=0, looseness=1.25] (8.center);
		\draw (27.center)
			 to (22.center)
			 to [in=-180, out=0, looseness=1.25] (20.center)
			 to [in=180, out=0, looseness=1.25] (0.center);
		\draw (29.center)
			 to (23.center)
			 to [in=-180, out=0, looseness=1.25] (25.center)
			 to [in=180, out=0, looseness=1.25] (9.center);
		\draw (28.center) to (3.center);
		\draw (31.center) to (17.center);
		\draw (10.center) to (33.center);
		\draw (1.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/copara2-2cell-v-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0, 0) {$\varphi$};
		\node [style=none] (4) at (-0.75, -1.25) {};
		\node [style=none] (6) at (-0.75, 1.75) {};
		\node [style=none] (7) at (-0.75, -1.75) {};
		\node [style=none] (8) at (0.75, 1.75) {};
		\node [style=none] (9) at (0.75, -1.75) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (3.75, 0) {};
		\node [style=none] (12) at (3, 0) {$\varphi'$};
		\node [style=none] (13) at (2.25, -2.75) {};
		\node [style=none] (14) at (2.25, 2.75) {};
		\node [style=none] (15) at (2.25, 3.25) {};
		\node [style=none] (16) at (2.25, -3.25) {};
		\node [style=none] (17) at (3.75, 3.25) {};
		\node [style=none] (18) at (3.75, -3.25) {};
		\node [style=black copier] (19) at (-2.25, -2) {};
		\node [style=none] (20) at (-0.75, -2.75) {};
		\node [style=none] (21) at (-3.75, -2) {};
		\node [style=none] (22) at (-3.75, 0) {};
		\node [style=none] (25) at (5.25, 0) {};
		\node [style=none] (26) at (-0.75, 2.75) {};
		\node [style=black copier] (27) at (-2.25, 2) {};
		\node [style=none] (28) at (-0.75, 1.25) {};
		\node [style=none] (29) at (-3.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (9.center);
		\draw (6.center) to (8.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (18.center);
		\draw (15.center) to (17.center);
		\draw (4.center)
			 to [in=90, out=-180, looseness=1.25] (19.center)
			 to [in=180, out=-90, looseness=1.25] (20.center)
			 to (13.center);
		\draw (21.center) to (19);
		\draw (22.center) to (0.center);
		\draw (1.center) to (10.center);
		\draw (11.center) to (25.center);
		\draw (28.center)
			 to [in=-90, out=-180, looseness=1.25] (27.center)
			 to [in=-180, out=90, looseness=1.25] (26.center)
			 to (14.center);
		\draw (29.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/f-copara-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 3.25) {};
		\node [style=none] (1) at (0.75, 3.75) {};
		\node [style=none] (2) at (-0.75, 3.75) {};
		\node [style=none] (3) at (-0.75, 2) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0, 2) {$f$};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-2.75, 1.5) {$A$};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (-0.75, -0.25) {};
		\node [style=none] (13) at (-0.75, -2) {};
		\node [style=none] (14) at (-0.75, -3.75) {};
		\node [style=none] (15) at (0.75, -3.75) {};
		\node [style=none] (16) at (0.75, -3.25) {};
		\node [style=none] (17) at (0, -2) {$f'$};
		\node [style=none] (18) at (-3, -1) {};
		\node [style=none] (19) at (-2.75, -0.5) {$A'$};
		\node [style=none] (20) at (3, 1) {};
		\node [style=none] (21) at (3, 3) {};
		\node [style=none] (22) at (3, -1) {};
		\node [style=none] (23) at (3, -3) {};
		\node [style=none] (24) at (2.75, 3.5) {$M$};
		\node [style=none] (25) at (2.75, 1.5) {$M'$};
		\node [style=none] (26) at (2.75, -0.5) {$B$};
		\node [style=none] (27) at (2.75, -2.5) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (8.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw [in=-180, out=0, looseness=1.25] (18.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw (11.center) to (15.center);
		\draw [in=180, out=0, looseness=1.25] (0.center) to (21.center);
		\draw [in=-180, out=0, looseness=1.25] (10.center) to (20.center);
		\draw [in=-180, out=0, looseness=1.25] (6.center) to (22.center);
		\draw [in=180, out=0, looseness=1.25] (16.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> img/gf-copara2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (0.75, -2) {};
		\node [style=none] (6) at (0.75, -1.5) {};
		\node [style=none] (7) at (0, -0.25) {$f$};
		\node [style=none] (8) at (-2.75, -0.25) {};
		\node [style=none] (9) at (3.25, 3.5) {};
		\node [style=none] (13) at (-2.25, 0.25) {$A$};
		\node [style=none] (14) at (4.75, 1) {};
		\node [style=none] (15) at (4.75, 1.5) {};
		\node [style=none] (16) at (3.25, 1.5) {};
		\node [style=none] (17) at (3.25, -0.25) {};
		\node [style=none] (18) at (3.25, -2) {};
		\node [style=none] (19) at (4.75, -2) {};
		\node [style=none] (20) at (4.75, -1.5) {};
		\node [style=none] (21) at (4, -0.25) {$g$};
		\node [style=none] (23) at (6.75, 1) {};
		\node [style=none] (24) at (6.75, -1.5) {};
		\node [style=none] (25) at (6.25, -1) {$C$};
		\node [style=none] (26) at (6.25, 1.5) {$N$};
		\node [style=none] (27) at (6.75, 3.5) {};
		\node [style=none] (28) at (6.25, 4) {$M$};
		\node [style=black copier] (29) at (2, -1) {};
		\node [style=none] (30) at (6.75, 2.25) {};
		\node [style=none] (31) at (6.25, 2.75) {$B$};
		\node [style=none] (32) at (4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (0.center) to (9.center);
		\draw (20.center) to (24.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (16.center) to (18.center);
		\draw (15.center) to (19.center);
		\draw (14.center) to (23.center);
		\draw (9.center) to (27.center);
		\draw [in=-180, out=90, looseness=1.25] (29) to (32.center);
		\draw (32.center) to (30.center);
		\draw [in=-150, out=0, looseness=1.25] (6.center) to (29);
		\draw [in=-180, out=45, looseness=1.25] (29) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

